Lineage-Aware Temporal Windows: Supporting Set Operations in Temporal-Probabilistic Databases

In temporal-probabilistic (TP) databases, the combination of the temporal and the probabilistic dimension adds significant overhead to the computation of set operations. Although set queries are guaranteed to yield linearly sized output relations, existing solutions exhibit quadratic runtime complexity. They suffer from redundant interval comparisons and additional joins for the formation of lineage expressions. In this paper, we formally define the semantics of set operations in TP databases and study their properties. For their efficient computation, we introduce the lineage-aware temporal window, a mechanism that directly binds intervals with lineage expressions. We suggest the lineage-aware window advancer (LAWA) for producing the windows of two TP relations in linearithmic time, and we implement all TP set operations based on LAWA. By exploiting the flexibility of lineage-aware temporal windows, we perform direct filtering of irrelevant intervals and finalization of output lineage expressions and thus guarantee that no additional computational cost or buffer space is needed. A series of experiments over both synthetic and real-world datasets show that (a) our approach has predictable performance, depending only on the input size and not on the number of time intervals per fact or their overlap, and that (b) it outperforms state-of-the-art approaches in both temporal and probabilistic databases.

==> 7a_lawa_figure.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htbp]
\centering
\tikzset{cross/.style={cross out, draw=blue, thick, minimum size=7pt, inner sep=0pt, outer sep=0pt},
%default radius will be 1pt. 
cross/.default={1pt}}

\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);
%\draw [line width=1.2]
%(1,   \yPosB) -- (3, \yPosB)
%node[pos=0.6,above=-1pt]
%{\large $r$};
%
%\draw [line width=1.2]
%(2, \yPosA) -- (4.5,\yPosA)
%node[pos=.5,above=-1pt]
%{\large $s$\ {\color{c1} ($\mathtt{sValid}$)}}; 

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

%\draw [<-,line width=1,densely dashdotted,c1]
%(\winTs, \yAxis) -- (\winTs,\yAxis+\windowHeight)
%node[pos=1.2]
%{};
%{\color{c1}winTs}; 

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};



\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 1}
\label{fig:noupc}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);

\draw [line width=1.2]
(1,   \yPosA) -- (2.5, \yPosA)
node[pos=0.6,above=-1pt]
{\large $s$};


\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

%\draw [<-,line width=1,densely dashdotted,c1]
%(\winTs, \yAxis) -- (\winTs,\yAxis+\windowHeight)
%node[pos=1.2]
%{};
%{\color{c1}winTs}; 

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{c1}winTe}; 

\draw [<-,line width=1,densely dashdotted,c3]
(1, \yAxis) -- (1,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTs}$}};
\draw (1,\yPosA) node[cross] {};


\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 2}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.5,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  
\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);


\draw [line width=1.2]
(1,   \yPosB) -- (2.5, \yPosB)
node[pos=0.6,above=-1pt]
{\large $r$};
\draw (1,\yPosB) node[cross] {};

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

\draw [<-,line width=1,densely dashdotted,c3]
(1, \yAxis) -- (1,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTs}$}};

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{c1}winTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 3}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\vspace*{0.2cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.8,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  
\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);


\draw [line width=1.2]
(1,   \yPosB) -- (2.5, \yPosB)
node[pos=0.6,above=-1pt]
{\large $r$};
\draw (1,\yPosB) node[cross] {};

\draw [line width=1.2, c2]
(1.7, \yPosA) -- (3.2,\yPosA)
node[pos=.5,above=-1pt]
{\large $s$}; 

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

\draw [<-,line width=1,densely dashdotted,c3]
(1, \yAxis) -- (1,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTs}$}};

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{c1}winTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 4}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.8,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  
\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);


\draw [line width=1.2, c2]
(1,   \yPosB) -- (2.5, \yPosB)
node[pos=0.6,above=-1pt]
{\large $r$};

\draw [line width=1.2]
(1.7, \yPosA) -- (3.2,\yPosA)
node[pos=.5,above=-1pt]
{\large $s$}; 
\draw (1.7,\yPosA) node[cross] {};

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

\draw [<-,line width=1,densely dashdotted,c3]
(1.7, \yAxis) -- (1.7,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTs}$}};

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{c1}winTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 5}
\end{subfigure}
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.8,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);

\draw [line width=1.2]
(1,   \yPosB) -- (2.5, \yPosB)
node[pos=0.6,above=-1pt]
{\large $r$};
\draw (1,\yPosB) node[cross] {};

\draw [line width=1.2]
(1.7, \yPosA) -- (3.2,\yPosA)
node[pos=.5,above=-1pt]
{\large $s$}; 
\draw (1.7,\yPosA) node[cross] {};

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

\draw [<-,line width=1,densely dashdotted,c3]
(1, \yAxis) -- (1,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTs}$}};

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{c1}winTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 6}
\label{fig:diff_facts}
\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}[b]{0.32\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.8,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  

\draw [line width=1.2]
(-0.7,   \yPosB) -- (0, \yPosB);

\draw [line width=1.2]
(1,   \yPosA) -- (2.5, \yPosA)
node[pos=0.6,above=-1pt]
{\large $s$};
\draw (1.7,\yPosB) node[cross] {};

\draw [line width=1.2]
(1.7, \yPosB) -- (3.2,\yPosB)
node[pos=.5,above=-1pt]
{\large $r$}; 
\draw (1,\yPosA) node[cross] {};

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

\draw [<-,line width=1,densely dashdotted,c3]
(1, \yAxis) -- (1,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} $\mathtt{windTs}$}};

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.2]
{};
%{\color{c1}winTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 7}
\label{fig:diff_facts}
\end{subfigure}
\begin{subfigure}[b]{0.47\linewidth} \centering
\scalebox{0.53} {
\begin{tikzpicture}   

%relation window_variables
\pgfmathsetmacro{\xAxisOne}{-0.2}
\pgfmathsetmacro{\xAxisTwo}{13.7}
\pgfmathsetmacro{\relationwindowHeight}{1}
\pgfmathsetmacro{\gap}{1.8}
\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%

% Column coordinates
\pgfmathsetmacro{\yAxis}{0}
\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}

 % x - axis
 \draw (-0.7,\yAxis) [->, line width = 1pt]
    -- coordinate (x axis mid) (3.8,\yAxis);
%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
  


\draw [line width=1.2]
(-0.7,   \yPosB) -- (2.5, \yPosB)
node[pos=0.6,above=-1pt]
{\large $r$ \ {\color{c1} ($\mathtt{rValid}$)}};

\draw [line width=1.2]
(0, \yPosA) -- (3.2,\yPosA)
node[pos=.5,above=-1pt]
{\large $s$}; 

\pgfmathsetmacro{\winTs}{-0.7}
\pgfmathsetmacro{\winTe}{0}

%\draw [<-,line width=1,densely dashdotted,c1]
%(\winTs, \yAxis) -- (\winTs,\yAxis+\windowHeight)
%node[pos=1.2]
%{};
%{\color{c1}winTs}; 

\draw [<-,line width=1,densely dashdotted,c1]
(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
node[pos=1.1]
{\large {\color{c3} ($\mathtt{windTs}$)}};
%{\color{c1}winTe}; 

\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;

 
\end{tikzpicture}}
\caption{Case 8}
\label{fig:still_valid}
\end{subfigure}

%\begin{subfigure}[b]{0.47\linewidth} \centering
%\scalebox{0.53} {
%\begin{tikzpicture}   
%
%%relation window_variables
%\pgfmathsetmacro{\xAxisOne}{-0.2}
%\pgfmathsetmacro{\xAxisTwo}{13.7}
%\pgfmathsetmacro{\relationwindowHeight}{1}
%\pgfmathsetmacro{\gap}{1.8}
%\pgfmathsetmacro{\windowHeight}{2.7}
%%%%%%%%%%%%%%%%% 1st window %%%%%%%%%%%%%%%%%%%%%%
%
%% Column coordinates
%\pgfmathsetmacro{\yAxis}{0}
%\pgfmathsetmacro{\yPosA}{\yAxis  + 0.6}
%\pgfmathsetmacro{\yPosB}{\yAxis  + 2*0.7 + 0.3}
%\pgfmathsetmacro{\yPosC}{\yAxis  + 3*0.7 + 0.3}
%
% % x - axis
% \draw (-0.7,\yAxis) [->, line width = 1pt]
%    -- coordinate (x axis mid) (5.6,\yAxis);
%%  \draw (0.5,1.3) [line width = 1pt,dashed]-- coordinate (x axis mid) (16.5,1.3);
%  
%
%\draw [line width=1.2]
%(-0.7,   \yPosB) -- (0, \yPosB);
%
%\draw [line width=1.2, c2]
%(1,   \yPosB) -- (3, \yPosB)
%node[pos=0.6,above=-1pt]
%{\large $r$};
%\draw (1,\yPosB) node[cross] {};
%
%\draw [line width=1.2, c3]
%(2, \yPosA) -- (4.5,\yPosA)
%node[pos=.5,above=-1pt]
%{\large $s$}; 
%\draw (2,\yPosA) node[cross] {};
%
%\pgfmathsetmacro{\winTs}{-0.7}
%\pgfmathsetmacro{\winTe}{0}
%
%%\draw [<-,line width=1,densely dashdotted,c1]
%%(\winTs, \yAxis) -- (\winTs,\yAxis+\windowHeight)
%%node[pos=1.2]
%%{};
%%{\color{c1}winTs}; 
%
%\draw [<-,line width=1,densely dashdotted,c1]
%(\winTe, \yAxis) -- (\winTe,\yAxis +\windowHeight)
%node[pos=1.2]
%{};
%
%\draw [<-,line width=1,densely dashdotted,c3]
%(1, \yAxis) -- (1,\yAxis +\windowHeight)
%node[pos=1.1]
%{\large {\color{c3} $\mathtt{windTs}$}};
%
%\draw [ultra thick, draw=none, pattern color=c1, pattern=north west lines, opacity=0.4]
%(\winTs,\yAxis) -- (\winTs,\yAxis + \windowHeight - 0.2) -- (\winTe,\yAxis + \windowHeight - 0.2) -- (\winTe, \yAxis + 0)  -- cycle;
%
% 
%\end{tikzpicture}}
%\caption{Two Upcoming - None Same Fact}
%\label{fig:diff_facts}
%\end{subfigure}

% \vspace{-0.1cm}
\caption{Cases for determining $windTs$ in LAWA Algorithm. Blue crosses
are used for the time points that are candidates for $windTs$.}
%\vspace{-0.4cm}
\label{fig:algoCases}
\end{figure}


%\begin{figure}[!h]
%%\tikzstyle{decision} = [diamond, draw, fill=blue!20,
%%    text width=4.5em, text badly centec1, node distance=2.5cm, inner sep=0pt]
%\tikzstyle{decision} = [rectangle, fill=green!20,
%    text width=8em, text badly centec1, node distance=2.5cm, inner sep=7pt]
%\tikzstyle{smallblock} = [rectangle, draw, text width=7em,
%text centec1, rounded corners, minimum height=4em]
%\tikzstyle{block} = [rectangle, draw, text width=10em,
%text centec1, rounded corners, minimum height=4em]
%\tikzstyle{line} = [draw, very thick, color=black!50, -latex']
%
%%\begin{subfigure}[b]{0.4\linewidth}\centering
%%\scalebox{0.95}{
%%\begin{tikzpicture}[scale=2, node distance = 2cm, auto]
%%    % Place nodes
%%    \node [decision] (decideValid) {are rValid and sValid swept?};
%%    \node [block, right= 1cm of decideValid, node distance=2.5cm] (notSwept)
%%    	  {windts = prevWinTs};
%%    \node [decision, below = 1cm of decideValid, node distance=2.5cm] (decideUpc)
%%    	  {one upcoming tuple?};
%%    \node [block, right = 1cm of decideUpc, node distance=2.5cm] (onlyOne)
%%    	  {windts = prevWinTs};
%%    \node [decision, left = 1cm of decideUpc, node distance=2.5cm] (decideTs)
%%    	  {two upcoming tuples?};
%%    \node [decision, below = 1cm of decideTs, node distance=2.5cm] (sameFact)
%%    	  {both have same fact as current?};
%%	\node [decision, below = 1cm of decideTs, node distance=2.5cm] (sameFact)
%%    	  {none or both have same fact as current?};
%%
%%    \node [block, above right = 0.5cm of sameFact, node distance=2.5cm] (noFact)
%%    	  {windts = prevWinTs};
%%    \node [block, below right = 0.5cm of sameFact, node distance=2.5cm] (oneFact)
%%    	  {windts = prevWinTs};
%%
%%    \path [line] (decideValid.east) |- node [near end, color=black] {yes} (notSwept.west);
%%    \path [line] (decideValid.south) -- node [midway, color=black] {no} (decideUpc.north); 
%%    \path [line] (decideUpc.east) |- node [near end, color=black] {yes} (onlyOne.west);
%%    \path [line] (decideUpc.west) |- node [near end, color=black] {no} (decideTs.east);
%%    \path [line] (decideTs.south) -- node [midway, color=black] {yes} (sameFact.north); 
%%
%%%    node [near start, color=black] {yes} (notSwept.west);
%%
%%
%%%
%%%    \node [block] (init) {initialize model};
%%%    \node [cloud, left of=init] (expert) {expert};
%%%    \node [cloud, right of=init] (system) {system};
%%%    \node [block, below of=init] (identify) {identify candidate models};
%%%    \node [block, below of=identify] (evaluate) {evaluate candidate models};
%%%    \node [block, left of=evaluate, node distance=2.5cm] (update) {update model};
%%%    \node [decision, below of=evaluate] (decide) {is best candidate better?};
%%%    \node [block, below of=decide, node distance=2.5cm] (stop) {stop};
%%%    % Draw edges
%%%    \path [line] (init) -- (identify);
%%%    \path [line] (identify) -- (evaluate);
%%%    \path [line] (evaluate) -- (decide);
%%%    \path [line] (decide) -| node [near start, color=black] {yes} (update);
%%%    \path [line] (update) |- (identify);
%%%    \path [line] (decide) -- node [, color=black] {no}(stop);
%%%    \path [line,dashed] (expert) -- (init);
%%%    \path [line,dashed] (system) -- (init);
%%%    \path [line,dashed] (system) |- (evaluate);
%%\end{tikzpicture}}
%%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\begin{subfigure}[b]{0.4\linewidth}\centering
%\scalebox{0.95}{
%\begin{tikzpicture}[scale=2, node distance = 2cm, auto]
%    % Place nodes
%%    \node [decision] (decideValid) {are rValid and sValid swept?};
%%    \node [block, above= 1cm of decideValid, node distance=2.5cm] (notSwept)
%%    	  {windts = prevWinTs};
%	% , right = 1cm of decideValid
%    \node [decision, node distance=2.5cm] (decideUpc)
%    	  {how many upcoming tuples?};
%    \node [smallblock, above = 1cm of decideUpc, node distance=2.5cm] (zero)
%    	  {no window - return $\mathtt{null}$}; // case 0
%    \node [block, below = 1cm of decideUpc, node distance=2.5cm] (one)
%    	  {$\mathtt{windTs}$, $\mathtt{currFact}$ = values from upcoming tuple}; // case 1
%    \node [decision,  right = 1.7cm of decideUpc, node distance=2.5cm] (two)
%    	  {how many include currFact?}; // case 2
%    	  
%    \node [block, above = 1cm of two, node distance=2.5cm] (zero1)
%    	  {$\mathtt{windTs}$, $\mathtt{currFact}$ = values from upcoming tuple with
%    	  min $\mathtt{windTs}$}; // case 0,2
%    \node [block, below = 1cm of two, node distance=2.5cm] (one1)
%    	  {$\mathtt{windTs}$ = value from upcoming tuple}; // case 1
%
%%	\node [decision, below = 1cm of two, node distance=2.5cm] (zeroOrtwo)
%%    	  {none or both have same fact as current?};
%
%%    \node [block, above right = 0.5cm of sameFact, node distance=2.5cm] (noFact)
%%    	  {windts = prevWinTs};
%%    \node [block, below right = 0.5cm of sameFact, node distance=2.5cm] (oneFact)
%%    	  {windts = prevWinTs};
%
%%    \path [line] (decideValid.north) -- node [near end, color=black] {yes} (notSwept.south);
%%    \path [line] (decideValid.east) -- node [midway, color=black] {no} (decideUpc.west); 
%    \path [line] (decideUpc.north) -- node [midway, color=black] {0} (zero.south);
%    \path [line] (decideUpc.east) -- node [midway, color=black] {2} (two.west);
%    \path [line] (decideUpc.south) -- node [midway, color=black] {1} (one.north);
%    \path [line] (two.north) -- node [midway, color=black] {0,2} (zero1.south);
%    \path [line] (two.south) -- node [midway, color=black] {1} (one1.north);
%%    \path [line] (decideUpc.west) |- node [near end, color=black] {no} (decideTs.east);
%%    \path [line] (decideTs.south) -- node [midway, color=black] {yes} (sameFact.north); 
%
%%    node [near start, color=black] {yes} (notSwept.west);
%
%
%%
%%    \node [block] (init) {initialize model};
%%    \node [cloud, left of=init] (expert) {expert};
%%    \node [cloud, right of=init] (system) {system};
%%    \node [block, below of=init] (identify) {identify candidate models};
%%    \node [block, below of=identify] (evaluate) {evaluate candidate models};
%%    \node [block, left of=evaluate, node distance=2.5cm] (update) {update model};
%%    \node [decision, below of=evaluate] (decide) {is best candidate better?};
%%    \node [block, below of=decide, node distance=2.5cm] (stop) {stop};
%%    % Draw edges
%%    \path [line] (init) -- (identify);
%%    \path [line] (identify) -- (evaluate);
%%    \path [line] (evaluate) -- (decide);
%%    \path [line] (decide) -| node [near start, color=black] {yes} (update);
%%    \path [line] (update) |- (identify);
%%    \path [line] (decide) -- node [, color=black] {no}(stop);
%%    \path [line,dashed] (expert) -- (init);
%%    \path [line,dashed] (system) -- (init);
%%    \path [line,dashed] (system) |- (evaluate);
%\end{tikzpicture}}
%\caption{\rev{Determining $\mathtt{currFact}$ and $\mathtt{windTs}$ (Lines 1-16)}}
%%\end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%\qquad
%\label{fig:windTs_currFact}
%\end{figure}

%\begin{subfigure}[b]{0.4\linewidth}\centering
%\scalebox{0.95}{
%\begin{tikzpicture}[scale=2, node distance = 2cm, auto]
%    % Place nodes
%    \node [decision] (decideValid) {are rValid and sValid swept?};
%    \node [block, right= 1cm of decideValid, node distance=2.5cm] (notSwept)
%    	  {windts = prevWinTs};
%    \node [decision, below = 1cm of decideValid, node distance=2.5cm] (decideUpc)
%    	  {one upcoming tuple?};
%    \node [block, right = 1cm of decideUpc, node distance=2.5cm] (onlyOne)
%    	  {windts = prevWinTs};
%    \node [decision, left = 1cm of decideUpc, node distance=2.5cm] (decideTs)
%    	  {two upcoming tuples?};
%    \node [decision, below = 1cm of decideTs, node distance=2.5cm] (sameFact)
%    	  {both have same fact as current?};
%	\node [decision, below = 1cm of decideTs, node distance=2.5cm] (sameFact)
%    	  {none or both have same fact as current?};
%
%    \node [block, above right = 0.5cm of sameFact, node distance=2.5cm] (noFact)
%    	  {windts = prevWinTs};
%    \node [block, below right = 0.5cm of sameFact, node distance=2.5cm] (oneFact)
%    	  {windts = prevWinTs};
%
%    \path [line] (decideValid.east) |- node [near end, color=black] {yes} (notSwept.west);
%    \path [line] (decideValid.south) -- node [midway, color=black] {no} (decideUpc.north); 
%    \path [line] (decideUpc.east) |- node [near end, color=black] {yes} (onlyOne.west);
%    \path [line] (decideUpc.west) |- node [near end, color=black] {no} (decideTs.east);
%    \path [line] (decideTs.south) -- node [midway, color=black] {yes} (sameFact.north); 
%
%%    node [near start, color=black] {yes} (notSwept.west);
%
%
%%
%%    \node [block] (init) {initialize model};
%%    \node [cloud, left of=init] (expert) {expert};
%%    \node [cloud, right of=init] (system) {system};
%%    \node [block, below of=init] (identify) {identify candidate models};
%%    \node [block, below of=identify] (evaluate) {evaluate candidate models};
%%    \node [block, left of=evaluate, node distance=2.5cm] (update) {update model};
%%    \node [decision, below of=evaluate] (decide) {is best candidate better?};
%%    \node [block, below of=decide, node distance=2.5cm] (stop) {stop};
%%    % Draw edges
%%    \path [line] (init) -- (identify);
%%    \path [line] (identify) -- (evaluate);
%%    \path [line] (evaluate) -- (decide);
%%    \path [line] (decide) -| node [near start, color=black] {yes} (update);
%%    \path [line] (update) |- (identify);
%%    \path [line] (decide) -- node [, color=black] {no}(stop);
%%    \path [line,dashed] (expert) -- (init);
%%    \path [line,dashed] (system) -- (init);
%%    \path [line,dashed] (system) |- (evaluate);
%\end{tikzpicture}}
%\end{subfigure}
